Dynamic Rate Splitting Grouping for Antifragile Responses to Wireless Network Disruptions

The reliance on wireless network architectures for applications demanding high reliability and fault tolerance is growing. These architectures heavily depend on wireless channels, making them susceptible to impairments and blockages. Ensuring functionality, particularly for safety-critical applications, demands robust countermeasures at the physical layer. In response, this work proposes the utilization of a dynamic Rate Splitting (RS) grouping approach as a resilience mechanism during blockages. RS effectively manages interference within networks but faces challenges during outages and blockages, where system performance can deteriorate due to the lowest decoding rate dictating the common rate and increased interference from fewer available channel links. As a strategic countermeasure, RS is leveraged to mitigate the impact of blockages, maintaining system efficiency and performance amidst disruptions. In fact, the introduction of new RS groups enables the exploration of novel solutions to the resource allocation problem, potentially outperforming those adopted before the occurrence of a blockage. As it turns out, by employing the dynamic RS grouping, the network exhibits an antifragile recovery response, showcasing the network's ability to not only recover from disruptions but also surpass its initial performance.

==> pictures/sys7.tex <==
\documentclass[tikz,border=0.1cm]{standalone}

% Import
\usepackage{amsmath,graphicx,float,cite,dsfont,amssymb}
\usepackage{subfigure}
\usepackage{psfrag}
\usepackage{color}
\usepackage{pgfplots}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}

% Tikz
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{patterns}
\tikzset{>=latex'}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{positioning, shapes,fadings,through}

\pgfkeys{/pgf/fpu}
\pgfmathparse{16383+1}
\edef\tmp{\pgfmathresult}
\pgfkeys{/pgf/fpu=false}
% Phone and BS
\newcommand{\iPhone}[3]{
	\coordinate (a) at (#1,#2);
	% iPhone case
	\draw [line width=0.25pt,rounded corners=(#3)*1mm,fill=white,scale=(#3)] (a)--($(a)+(0.67,0)$)--($(a)+(0.67,1.381)$)--($(a)+(0,1.381)$)--cycle;
	\draw [color=gray,line width=0.25pt,rounded corners=(#3)*0.8mm,fill=white,scale=(#3)] ($(a)+(0.015,0.015)$)--($(a)+(0.655,0.015)$)--($(a)+(0.655,1.366)$)--($(a)+(0.015,1.366)$)--cycle;
	% Speaker
	\draw [line width=0.25pt,rounded corners=(#3)*0.04mm,scale=(#3)] ($(a)+(0.2875,1.266)$)--($(a)+(0.3825,1.266)$)--($(a)+(0.3825,1.281)$)--($(a)+(0.2875,1.281)$)--cycle;
	% Home button
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,0.09)$) circle (0.055cm);
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,0.09)$) circle (0.044cm);
	% Front camera
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.2275,1.2735)$) circle (0.015cm);
	% Light sensor
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,1.32)$) circle (0.01cm);
	% Display
	\draw [fill={rgb:black,1;white,4},line width=0.25pt,scale=(#3)] ($(a)+(0.042475,0.170195)$)--($(a)+(0.042475,0.170195)+(0.58505,0.0)$)--($(a)+(0.042475,0.170195)+(0.58505,1.04061)$)--($(a)+(0.042475,0.170195)+(0.0,1.04061)$)--cycle;
}
\newcommand{\basestation}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
}
\newcommand{\basestationtwoant}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	%	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	%	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
	% Antenna Right
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1.2)$) -- ($(a)+(0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0.2, 1.2)$) circle (0.05cm);
	% Antenna Left
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1.2)$) -- ($(a)+(-0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(-0.2, 1.2)$) circle (0.05cm);
}
\newcommand{\basestationtwoantno}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	%	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	%	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	%	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
	% Antenna Right
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1.2)$) -- ($(a)+(0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0.2, 1.2)$) circle (0.05cm);
	% Antenna Left
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1.2)$) -- ($(a)+(-0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(-0.2, 1.2)$) circle (0.05cm);
}
% IRS
\newcommand{\skewedIRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,yslant=-0.6,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.12){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
			($(base)+(-31:0.14*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
				($($(base)+(-31:0.14*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}

\newcommand{\IRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.3){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($(base)+(0:0.12*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
				($($(base)+(0:0.12*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}
\newcommand{\tiltedIRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.3){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($(base)+(0:0.12*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
				($($(base)+(0:0.12*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}

\newcommand{\sensor}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,fill=#4,scale=#3,rounded corners=1.5pt] ($(a)+(-.4, -.1)$) rectangle ++(.8,-.3);
	\draw[#4,fill=#4,scale=#3] ($(a)+(-.4, 0)$) rectangle ++(.8,-.18);
	\draw[white,fill=white,scale=#3] ($(a)+(0, 0)$) circle (0.2cm);
	\draw[#4,fill=#4,scale=#3] ($(a)+(0, 0)$) circle (0.15cm);
	\draw[#4,line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 0)$) -- ($(a)+(0, 1.3)$);
}
\newcommand{\criticality}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,scale=#3,rounded corners=1.5pt] ($(a)+(0,0)$) rectangle ++(.8,-.8);
	\node[#4,scale=#3,anchor=center,align=center] at ($(a)+(.14,-.15)$) {\LARGE\bfseries{!}};
	\draw[#4,scale=#3,rounded corners=1pt] ($(a)+(.05,-.7)$) -- ($(a)+(.4, -.05)$) -- ($(a)+(.75, -.7)$) -- cycle;
}
\newcommand{\actuator}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,scale=#3] ($(a)+(-.2, .6)$) rectangle ++(.4,.41);
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(0, .6)$);
	\node[#4,anchor=center,align=center] at ($(a)+(0,.325)$) {\tiny A};
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(.9, .6)$) -- ($(a)+(.9, -.6)$) -- cycle;
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(-.9, .6)$) -- ($(a)+(-.9, -.6)$) -- cycle;
	\draw[#4,fill=#4!35,scale=#3] ($(a)+(0, 0)$) circle (0.3cm);	
}
\newcommand{\ap}[4]{
	\coordinate (a) at (#1,#2);
	%	\draw[#4,fill=#4,scale=#3,rounded corners=1.5pt] ($(a)+(-.4, -.1)$) rectangle ++(.8,-.3);
	%	\draw[#4,fill=#4,scale=#3] ($(a)+(-.4, 0)$) rectangle ++(.8,-.18);
	\draw[white,fill=#4!40,scale=#3] ($(a)+(0, 0)$) circle (0.25cm);
	\draw[#4,fill=white,scale=#3] ($(a)+(0, 0)$) circle (0.15cm);
	\draw[#4,scale=#3] ($(a)+(0, 0)$) circle (0.4cm);
	\draw[#4,line width=(#3)*0.75pt,decorate,decoration=expanding waves,rotate=0,decoration={segment length=(#3)*5pt},scale=#3,yshift=-10pt] ($(a)+(.4, 0)$) -- ($(a)+(.8, 0)$);
	\draw[#4,line width=(#3)*0.75pt,decorate,decoration=expanding waves,rotate=0,decoration={segment length=(#3)*5pt},scale=#3,yshift=-10pt] ($(a)+(-.4, 0)$) -- ($(a)+(-.8, 0)$);
}

\usetikzlibrary{decorations}
\pgfdeclaredecoration{lightning bolt}{draw}{
	\state{draw}[width=\pgfdecoratedpathlength]{
		\pgfpathmoveto{\pgfpointorigin}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.6}%
			{-\pgfdecoratedpathlength*.1}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.55}{0pt}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength}{0pt}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.4}%
			{\pgfdecoratedpathlength*.1}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.45}{0pt}}%
		\pgfpathclose%
	}%
}

\begin{document}
	\centering
	\tikzset{every picture/.style={scale=.9}, every node/.style={scale=.9}}
	
	\definecolor{color1}{rgb}{0.0503832136000000,	0.0298028976000000,	0.527974883000000}%
	\definecolor{color2}{rgb}{0.493426212287426,	0.0115244183443711,	0.658032128750000}%
	\definecolor{color3}{rgb}{0.796382339000000,	0.277979917955297,	0.471322439808427}%
	\definecolor{color4}{rgb}{0.972230291500000,	0.581718982058214,	0.254084505027532}%
	\definecolor{color5}{rgb}{0.940015097000001,	0.975158357000000,	0.131325517000000}%
	\begin{tikzpicture}
		%% Rand
		%\clip (-2.25,3.8) rectangle ++(7.25,-3.15);
		
		%% Blocker
		%		\draw[-,red,anchor=center,line width=.1cm] (1.92,2.45) arc (-40:-120:1.2);
		%	\draw[draw=red, thick, pattern=north east lines, pattern color=red] (-3.2,-2.5) rectangle ++(1.3,1.3);
		%% Block Area
%		\draw [draw=none,fill=color3!40, postaction={path fading=north, fading angle=180, fill=color3!30},opacity=1] (1.2,1.5) ellipse (1.4cm and 0.8cm);
%		\node[anchor=center,align=center] at (1.19,1.05){\footnotesize \emph{blockage} area};
%		% Blocking Truck (?) 1
%		\draw[draw=none, fill=white] (-.4,1.3) rectangle ++(.7,0.8);
%		\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (-.4,1.3) rectangle ++(.7,0.8);
%		\draw[draw=color3, fill=color3, thick] (-.39,1.3) rectangle ++(.1,-0.1);
%		\draw[draw=color3, fill=color3, thick] (.19,1.3) rectangle ++(.1,-0.1);
%		% Blocking Truck (?) 2
%		\draw[draw=none, fill=white] (2.0,1.5) rectangle ++(.7,0.8);
%		\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (2.0,1.5) rectangle ++(.7,0.8);
%		\draw[draw=color3, fill=color3, thick] (2.01,1.5) rectangle ++(.1,-0.1);
%		\draw[draw=color3, fill=color3, thick] (2.59,1.5) rectangle ++(.1,-0.1);
%%		\node[anchor=center,align=center] at (1.8,1.2){\footnotesize \emph{mobile} blockage};
		
		
		%% IRS
		\node[]  at (1.6,3.4) {\tiltedIRS};
		% IRS -- User Beams
		% To Left
		\draw[fill=color2!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=77,yshift=-.6cm,xshift=3.45cm]
		({180+18*sin(\t)}:{1.0*pow(sin(\t/2),15)+.3});
		% To Middle Left
		\draw[fill=color2!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=90,yshift=-1.575cm,xshift=3.2cm]
		({180+18*sin(\t)}:{1.2*pow(sin(\t/2),15)+.3});
%		% To Middle Right
%		\draw[fill=color4!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=118,yshift=-3.1cm,xshift=2.0cm]
%		({180+18*sin(\t)}:{2.8*pow(sin(\t/2),28)+.3});
		
		%% Transceiver Structure
		% Tx
%		\basestationtwoant{1}{3.2}{.3}
		\node [] (ap1) at (-1.5,1.95) {\begin{tikzpicture}\ap{0}{0}{.5}{black};\end{tikzpicture}};
		\node [] (ap2) at (3.5,2.45) {\begin{tikzpicture}\ap{0}{0}{.5}{black};\end{tikzpicture}};
		% Rx
		% Left
		\iPhone{.9}{1.55}{.2}
		% Moddle Left
		\iPhone{1.5}{1.25}{.2}
		% Middle Right
		\iPhone{3.2}{1.1}{.2}
		% Right
		\iPhone{3.95}{0.9}{.2}
		
		%% Comm Links
%		\draw[->, magenta!80, line width=0.2mm] (-2.4,-1.15) .. controls (-3.0,-1.15) .. (-3.2,-1.3);
		% Left AP blocked
		\draw[-latex, dotted, color3, line width=0.2mm] (ap1) to (-.4,1.8);
		\draw[-latex, dotted, color3, line width=0.2mm] (ap1) to (-.4,1.55);
		% Left AP IRS
		\draw[-latex, dashed, color2, line width=0.2mm] (ap1) to (1.2,3.2);
		% Right AP blocked
		\draw[-latex, dotted, color3, line width=0.2mm] (ap2) to (2.7,2.0);
		\draw[-latex, dotted, color3, line width=0.2mm] (ap2) to (2.7,1.75);
		% Right AP IRS
		\draw[-latex, dashed, color2, line width=0.2mm] (ap2) to (2,3.2);
		% Direct AP
		\draw[-latex, color1, line width=0.2mm] (ap2) to (3.35,1.4);
		\draw[-latex, color1, line width=0.2mm] (ap2) to (3.94,1.2);
		
			%% Legend
		\node[] at (3.95,3.302) {\begin{tikzpicture}%(-.8,-2.45) {\begin{tikzpicture}
						\draw[fill=white] (4.0365,-1.10) rectangle ++(2.25,-1.0);
						\draw[-latex, color1, line width=0.2mm] (4.1,-1.3) -- (4.6,-1.3);
						\node[anchor=west,align=left] at (4.5,-1.3) {\footnotesize Direct link};
						\draw[-latex, color2, dashed, line width=0.2mm] (4.1,-1.6) -- (4.6,-1.6);
						\node[anchor=west,align=left] at (4.5,-1.6) {\footnotesize RIS link};
						\draw[-latex, color3, dotted, line width=0.2mm] (4.1,-1.9) -- (4.6,-1.9);
						\node[anchor=west,align=left] at (4.5,-1.9) {\footnotesize Blocked link};\end{tikzpicture}};
				
				%% Legend left
				\node[] at (-.8,3.38) {\begin{tikzpicture}%(-0.821,-3.45) {\begin{tikzpicture}
								\draw[fill=white] (4.05,-1.1) rectangle ++(3.2,-0.8);
								\node at (4.29,-1.3) {\begin{tikzpicture}\iPhone{0}{1}{0.2};\end{tikzpicture}};
								\node[anchor=west,align=left] at (4.45,-1.3) {\footnotesize User};
								\node[scale=.5]  at (5.6,-1.3) {\tiltedIRS};
								\node[anchor=west,align=left] at (5.7,-1.3) {\footnotesize RIS};
								\node [] (ap1) at (4.3,-1.7) {\begin{tikzpicture}\ap{0}{0}{.3}{black};\end{tikzpicture}};
								\node[anchor=west,align=left] at (4.45,-1.7) {\footnotesize AP};
								\node[scale=.4] at (5.6,-1.7) {\begin{tikzpicture}\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (-.4,0) rectangle ++(.7,0.8);
										\draw[draw=color3, fill=color3, thick] (-.39,0) rectangle ++(.1,-0.1);
										\draw[draw=color3, fill=color3, thick] (.19,0) rectangle ++(.1,-0.1);\end{tikzpicture}};
								\node[anchor=west,align=left] at (5.7,-1.7) {\footnotesize Blocker};
						\end{tikzpicture}};
	\end{tikzpicture}
\end{document} 
